Moir\'e Engineering of Nonsymmorphic Symmetries and Hourglass Superconductors

Moir\'e heterostructures hold the promise to provide platforms to tailor strongly correlated and topological states of matter. Here, we theoretically propose the emergence of an effective, rectangular moir\'e lattice in twisted bilayers of SnS with nonsymmorphic symmetry. Based on first-principles calculations, we demonstrate that strong intrinsic spin-orbit interactions render this tunable platform a moir\'e semimetal that hosts 2D hourglass fermions protected by time-reversal symmetry $\mathcal{T}$ and the nonsymmorphic screw rotation symmetry $\widetilde{\mathcal{C}}_{2y}$. We show that topological Fermi arcs connecting pairs of Weyl nodal points in the hourglass dispersion are preserved for weak electron-electron interactions, particularly in regions of superconducting order that emerge in the phase diagram of interaction strength and filling. Our work established moir\'e engineering as an inroad into the realm of correlated topological semimetals and may motivate further topology related researches in moir\'e heterostructures.

==> supp_flex_vertex.tex <==
 	\begin{tikzpicture}
	
	\def\gap{0.05}
	\def\hloop{0.5}
	

	\path [bend left=35, draw=black, line width=0.8pt, postaction={on each segment={mid arrow=black}}] 
	 (0.75,\hloop)  to (1.5,\gap) node[below=-25, xshift = -1.3 cm]{$\alpha_1, k$}
	 ; 
	%(1.5,-\gap)    to  (0.75,-\hloop); 	

	\path [in=100, out=-135, draw=black, line width=0.8pt, postaction={on each segment={past arrow=black}}] 
	(1.5,-\gap)    to  (4.5,-4*\hloop) 	 node[below=-10, xshift = 0.85 cm]{$\alpha_4, -k^{\prime}$};	

	\path [out=75, in=-35, draw=black, line width=0.8pt, postaction={on each segment={pre arrow=black}}] 
	 (0.75,-4*\hloop) to (3.5,-\gap) node[below=45, xshift = -3.6 cm]{$\alpha_2, -k$}; 	


	\path [ bend left = 25, draw=black, postaction={on each segment={mid arrow=black}}, line width=0.8]
	(1.5, \gap) to (2.25, \hloop)
	(2.25, -\hloop) to (1.5, -\gap)
	(2.75, \hloop) to (3.5, \gap)
	(3.5, -\gap) to (2.75, -\hloop) 				      
				      %node[below=-40, xshift = -1.7 cm]{\tiny $\alpha_1^{\prime}$}
				      %node[below=-40, xshift = -0.8 cm]{\tiny $\alpha_3^{\prime}$}
				      %node[below=-1, xshift = -1.7 cm]{\tiny $\alpha_4^{\prime}$}
				      %node[below=-1, xshift = -0.8 cm]{\tiny $\alpha_2^{\prime}$}
				      
				      				 
	;

	\draw[pattern = north west lines, pattern color = black ]
	(2.25, -\hloop) rectangle ++(0.5, 2*\hloop) 
	;

	\path [bend left=35, draw=black, line width=0.8pt, postaction={on each segment={mid arrow=black}}] 
	 (3.5,\gap)  to (4.25,\hloop) node[below=-13, xshift = 0.7 cm]{$\alpha_3, k^{\prime}$} ;
	%(4.25,-\hloop)    to  (3.5,-\gap); 	
	
	
	
	

	\fill[white] (1.5,0) circle (0.3);
	\draw (1.5,0) circle (0.3) node[xshift = 0.02 cm]{$U$}
	;	

	\fill[white] (3.5,0) circle (0.3);
	\draw (3.5,0) circle (0.3) node[xshift = 0.02 cm]{$U$}
	node[below=-8, xshift = 2.8 cm]{$-$}
	;





	\begin{scope}[shift={(7.5,0)}]

	\path [bend left=35, draw=black, line width=0.8pt, postaction={on each segment={mid arrow=black}}] 
	 (0.75,\hloop)  to (1.5,\gap) node[below=-25, xshift = -1.3 cm]{$\alpha_1, k$}
	 ; 
	%(1.5,-\gap)    to  (0.75,-\hloop); 	

	\path [in=100, out=-135, draw=black, line width=0.8pt, postaction={on each segment={past arrow=black}}] 
	(1.5,-\gap)    to  (4.5,-4*\hloop) 	 node[below=-10, xshift = 0.85 cm]{$\alpha_3, k^{\prime}$};	

	\path [out=75, in=-35, draw=black, line width=0.8pt, postaction={on each segment={pre arrow=black}}] 
	 (0.75,-4*\hloop) to (3.5,-\gap) node[below=45, xshift = -3.6 cm]{$\alpha_2, -k$}; 	


	\path [ bend left = 25, draw=black, postaction={on each segment={mid arrow=black}}, line width=0.8]
	(1.5, \gap) to (2.25, \hloop)
	(2.25, -\hloop) to (1.5, -\gap)
	(2.75, \hloop) to (3.5, \gap)
	(3.5, -\gap) to (2.75, -\hloop) 				      
				      %node[below=-40, xshift = -1.7 cm]{\tiny $\alpha_1^{\prime}$}
				      %node[below=-40, xshift = -0.8 cm]{\tiny $\alpha_3^{\prime}$}
				      %node[below=-1, xshift = -1.7 cm]{\tiny $\alpha_4^{\prime}$}
				      %node[below=-1, xshift = -0.8 cm]{\tiny $\alpha_2^{\prime}$}
				      
				      				 
	;

	\draw[pattern = north west lines, pattern color = black ]
	(2.25, -\hloop) rectangle ++(0.5, 2*\hloop) 
	;

	\path [bend left=35, draw=black, line width=0.8pt, postaction={on each segment={mid arrow=black}}] 
	 (3.5,\gap)  to (4.25,\hloop) node[below=-13, xshift = 0.7 cm]{$\alpha_4, -k^{\prime}$} ;
	%(4.25,-\hloop)    to  (3.5,-\gap); 	
	
	
	
	

	\fill[white] (1.5,0) circle (0.3);
	\draw (1.5,0) circle (0.3) node[xshift = 0.02 cm]{$U$}
	;	

	\fill[white] (3.5,0) circle (0.3);
	\draw (3.5,0) circle (0.3) node[xshift = 0.02 cm]{$U$}
	;
	
	
	
	\end{scope}









	\end{tikzpicture}

==> supp_lingap.tex <==
 	\begin{tikzpicture}

	\def\lvertex{1.5}
	\def\hvertex{0.5}
	\def\hloop{1.5}
	\def\loopbend{60}
	\def\lw{1.}

	\path [draw=black,postaction={on each segment={mid arrow=black}}, line width= \lw pt]
	(0,0) -- (1,0) 	node[below=0, xshift = -1 cm]{$\alpha_1, k$}
	(2,0) --  (1,0)	node[below=0, xshift = +1.1 cm]{$\alpha_2, -k$}
				node[xshift = +2.1 cm]{$=$}
	;
	
	\fill[black] (1,0) circle (0.08);
	
	
	\begin{scope}[shift={(4,0)}]
	
	\draw[pattern = north west lines, pattern color = black ]
	(1, 0) rectangle ++(\lvertex, \hvertex) 
	;
	
	\path [draw=black,postaction={on each segment={mid arrow=black}}, line width=\lw pt]
	(0,0) -- (1,0) 					node[below=0, xshift = -1 cm]{$\alpha_1, k$}
	(2 + \lvertex, 0) --  (1 + \lvertex, 0)	node[below=0, xshift = +1.1 cm]{$\alpha_2, -k$}
	; 
	
	\path [bend left=\loopbend, draw=black, line width=\lw pt, postaction={on each segment={mid arrow=black}}] 
	 (1,\hvertex)  to (1+ 0.5*\lvertex, \hloop) 	node[below=-12, xshift = -1.0 cm]{$\alpha_1^{\prime}, k^{\prime}$}
	 								node[below=14, xshift = -1.3 cm]{\tiny $\alpha_3, k^{\prime}$}
	 ;
	
	\path [bend right=\loopbend, draw=black, line width=\lw pt, postaction={on each segment={mid arrow=black}}] 
	 (1 + \lvertex,\hvertex)  to (1+ 0.5*\lvertex, \hloop) 	node[below=-12, xshift = 1.1 cm]{$\alpha_2^{\prime}, -k^{\prime}$}
											node[below=14, xshift = 1.4 cm]{\tiny $\alpha_4, -k^{\prime}$}
	 ;
	
	\fill[black] (1 + 0.5*\lvertex, \hloop) circle (0.08);
	
	\end{scope}





	\end{tikzpicture}

==> supp_rpa_equation.tex <==
\begin{tikzpicture}
	
	\def\gap{0.05}
	\def\hloop{0.42}
	
	\path [bend left=55, draw=black, line width=0.8pt, postaction={on each segment={mid arrow=black}}] 
	 (0,\gap)  to (1.5,\gap) node[below=-30, xshift = -0.7 cm]{$k$}
				      node[below=15, xshift = -0.7 cm]{$k-q$}
				      node[below=-15, xshift = -1.8 cm]{$\alpha_1$}
				      node[below=2, xshift = -1.8 cm]{$\alpha_4$}
				      node[below=-15, xshift = 0.3 cm]{$\alpha_3$}
				      node[below=2, xshift = 0.3 cm]{$\alpha_2$}
	(1.5,-\gap)    to  (0,-\gap)		      
	 ; 
	
	
	\begin{scope}[shift={(3.5,0)}]


		\path [ bend left = 25, draw=black, postaction={on each segment={mid arrow=black}}, line width=0.8]
		(0, \gap) to (0.75, \hloop)				     
		(0.75, -\hloop) to (0, -\gap)
		(1.25, \hloop) to (2, \gap)
		(2, -\gap) to (1.25, -\hloop) 
							
				      node[below=-29, xshift = -1.5 cm]{$\alpha_1$}
				      node[below=-12, xshift = -1.5 cm]{$\alpha_4$}
				      node[below=-29, xshift = 1 cm]{$\alpha_3$}
				      node[below=-12, xshift = 1 cm]{$\alpha_2$}
		;

		\draw[pattern = north west lines, pattern color = black ]
		(0.75, -\hloop) rectangle ++(0.5, 2*\hloop) node[below=7, xshift = 1.7 cm]{$=$}
		;
								
	\end{scope}					
		
	\begin{scope}[shift={(7,0)}]


	\path [bend left=55, draw=black, line width=0.8pt, postaction={on each segment={mid arrow=black}}] 
	 (0,\gap)  to (1.5,\gap)
				      %node[below=-15, xshift = -1.8 cm]{$\alpha_1$}
				      %node[below=2, xshift = -1.8 cm]{$\alpha_4$}
				      %node[below=-15, xshift = 0.3 cm]{$\alpha_3$}
				      %node[below=2, xshift = 0.3 cm]{$\alpha_2$}
				      node[below=-7, xshift = 0.6 cm]{$+$}
	(1.5,-\gap)    to  (0,-\gap); 	
								
	\end{scope}


	\begin{scope}[shift={(10,0)}]
	\path [bend left=55, draw=black, line width=0.8pt, postaction={on each segment={mid arrow=black}}] 
	 (0,\gap)  to (1.5,\gap)
				      node[below=-15, xshift = -1.8 cm]{$\alpha_1$}
				      node[below=2, xshift = -1.8 cm]{$\alpha_4$}
	(1.5,-\gap)    to  (0,-\gap); 	
		

	\path [ bend left = 25, draw=black, postaction={on each segment={mid arrow=black}}, line width=0.8]
	(1.5, \gap) to (2.25, \hloop)
	(2.25, -\hloop) to (1.5, -\gap)
	(2.75, \hloop) to (3.5, \gap)
	(3.5, -\gap) to (2.75, -\hloop) 
				      node[below=-28, xshift = 1 cm]{$\alpha_3$}
				      node[below=-11, xshift = 1 cm]{$\alpha_2$}
				      
				      
				      node[below=-40, xshift = -1.7 cm]{\tiny $\alpha_1^{\prime}$}
				      node[below=-40, xshift = -0.8 cm]{\tiny $\alpha_3^{\prime}$}
				      node[below=-1, xshift = -1.7 cm]{\tiny $\alpha_4^{\prime}$}
				      node[below=-1, xshift = -0.8 cm]{\tiny $\alpha_2^{\prime}$}
				      
				      				 
	;

	\draw[pattern = north west lines, pattern color = black ]
	(2.25, -\hloop) rectangle ++(0.5, 2*\hloop) 
	;
	

	\fill[white] (1.5,0) circle (0.3);
	\draw (1.5,0) circle (0.3) node[xshift = 0.02 cm]{$U$};	
			
	\end{scope}

		
		
\end{tikzpicture}

